TT-NF: Tensor Train Neural Fields

Learning neural fields has been an active topic in deep learning research, focusing, among other issues, on finding more compact and easy-to-fit representations. In this paper, we introduce a novel low-rank representation termed Tensor Train Neural Fields (TT-NF) for learning neural fields on dense regular grids and efficient methods for sampling from them. Our representation is a TT parameterization of the neural field, trained with backpropagation to minimize a non-convex objective. We analyze the effect of low-rank compression on the downstream task quality metrics in two settings. First, we demonstrate the efficiency of our method in a sandbox task of tensor denoising, which admits comparison with SVD-based schemes designed to minimize reconstruction error. Furthermore, we apply the proposed approach to Neural Radiance Fields, where the low-rank structure of the field corresponding to the best quality can be discovered only through learning.

==> alg/alg_bimvp.tex <==
\begin{algorithmic}
  \Require{ \\
    $\mathcal{C}$ - TT-core of shape $R_l \times M \times R_r$, \\
    $i$ - $B$ indices in $[1, M]$, \\
    $v$ - batch of vectors of shape $B \times R_l$.
  }
  \Ensure{ \\
    $\pi(v_{i_1} \mathcal{C}_{:,i_1,:}, ..., v_{i_B} \mathcal{C}_{:,i_B,:})$ - permuted output, \\
    $\pi$ - permutation.
  }
\end{algorithmic}
\begin{algorithmic}[1]
  \Let{\!\!\pi}{\texttt{argsort}(i)}\CommentGray{compute permutation}
  \Let{b_1,...,b_M}{\texttt{unique}(i)}\CommentGray{count $M$ unique}
  \Let{\!\!\textcolor{algann}{v}}{\pi(\textcolor{algann}{v})}\CommentGray{group vectors by matrices}
  \Let{\textcolor{algann}{v_1}, ..., \textcolor{algann}{v_M}}{\texttt{split}(\textcolor{algann}{v}, b)}\CommentGray{split groups}
  \ParFor{$m \gets 1$ to $M$}
    \State{}\textcolor{gray}{$\triangleright$\,Linear layer function without bias}
    \Let{\textcolor{algann}{v_m}}{\texttt{linear}(\textcolor{algann}{v_m}, \textcolor{algann}{\mathcal{C}_{:,m,:}^\top})}\CommentGray{$b_m \times R_r$}
  \EndParFor
  \Let{\!\!\textcolor{algann}{v}}{(\textcolor{algann}{v_1},...,\textcolor{algann}{v_M})}\CommentGray{concatenate vectors}
  \State\Return{$\textcolor{algann}{v}, \pi$}\CommentGray{$B \times R_r$}
\end{algorithmic}%


==> alg/alg_v2.tex <==
\begin{algorithmic}%
  \Require{ \\
    $D$ - number of tensor dimensions, \\
    $B$ - number of samples, \\
    $(1,R_1,...,R_D)$ - TT-rank, \\
    $(M_1,...,M_D)$ - TT-modes, \\
    $(\mathcal{C}^{(1)},...\,,\mathcal{C}^{(D)})$ - TT-cores representing $\mathcal{A}$, \\
    $\left(\left(i^{(1)}_1\!\!\!...i^{(1)}_D\right),...\,,\left(i^{(B)}_1\!\!\!...i^{(B)}_D\right)\right)$ - indices.
  }
  \Ensure{ \\
    $v=\left(\mathcal{A}_{i^{(1)}_1\!\!\!,...,i^{(1)}_D},...,\mathcal{A}_{i^{(B)}_1\!\!\!,...,i^{(B)}_D}\right)$ - samples
    without computing the whole $\mathcal{A}$.
  }
\end{algorithmic}%
\begin{algorithmic}[1]%
  \Let{\!\!\pi}{(1,...,B)}\CommentGray{forward permutation}
  \Let{\!\!\sigma}{(1,...,B)}\CommentGray{inverse permutation}
  \Let{\!\!\textcolor{algann}{v}}{\textcolor{algann}{\mathcal{C}^{(1)}_{1,i_1,:}}}\CommentGray{$B \times R_1$}
  \For{$k \gets 2$ to $D$}   
    \Let{i_k}{\pi(i_k)}\CommentGray{align mode indices}
    \Let{\textcolor{algann}{v}, \pi_k}{\texttt{BIMVP}(\textcolor{algann}{\mathcal{C}^{(k)}}, i_k, \textcolor{algann}{v})}\CommentGray{$B \times R_k$}
    \Let{\sigma_k}{\pi_k^{-1}}\CommentGray{invert $k^\mathrm{th}$ permutation}
    \Let{\!\!\pi}{\pi_k(\pi)}\CommentGray{update forward perm.}
    \Let{\!\!\sigma}{\sigma(\sigma_k)}\CommentGray{update inverse perm.}
  \EndFor
  \Let{\!\!\textcolor{algann}{v}}{\sigma(\textcolor{algann}{v})}\CommentGray{recover samples order}
  \State\Return{\textcolor{algann}{$v$}}\CommentGray{$B \times R_D$}
\end{algorithmic}%


==> alg/alg_v3.tex <==
  \begin{algorithmic}%
    \Require{ \\
      $D$ - number of tensor dimensions, \\
      $B$ - number of samples, \\
      $1\leq p\leq q\leq D$ - parameterized cores range, \\
      $(1,R_1,...,R_D)$ - TT-rank, \\
      $(M_1,...,M_D)$ - TT-modes, \\
      $(\mathcal{C}^{(p)},...\,,\mathcal{C}^{(q)})$ - TT-cores representing $\mathcal{A}$, \\
      $\left(\left(i^{(1)}_1\!\!\!...i^{(1)}_D\right),...\,,\left(i^{(B)}_1\!\!\!...i^{(B)}_D\right)\right)$ - indices.
    }
    \Ensure{ \\
      $v=\left(\mathcal{A}_{i^{(1)}_1\!\!\!,...,i^{(1)}_D},...,\mathcal{A}_{i^{(B)}_1\!\!\!,...,i^{(B)}_D}\right)$ - samples
      without computing the whole $\mathcal{A}$.
    }
  \end{algorithmic}%
  \begin{algorithmic}[1]%
    \Let{i_\mathrm{left}}{(0,...,0)}\CommentGray{$B$ left indices}
    \Let{i_\mathrm{right}}{(0,...,0)}\CommentGray{$B$ right indices}
    \For{$k \gets 1$ to $p-1$}
      \State{}\textcolor{gray}{$\triangleright$\,Propagate left indices}
      \Let{i_\mathrm{left}}{i_\mathrm{left} * M_k + (i_k - 1)}
    \EndFor
    \For{$k \gets q+1$ to $D$}
      \State{}\textcolor{gray}{$\triangleright$\,Propagate right indices}
      \Let{i_\mathrm{right}}{i_\mathrm{right} + (i_k - 1) * R_k}
    \EndFor
    \Let{i_\mathrm{left}}{i_\mathrm{left} + 1}\CommentGray{make start from 1}
    \Let{i_\mathrm{right}}{i_\mathrm{right} + 1}\CommentGray{make start from 1}
    \If{$p = q$}
      \State{}\textcolor{gray}{$\triangleright$\,Directly index $v$ in $\mathcal{C}^{(p)}$}
      \Let{\!\!\textcolor{algann}{v}}{\textcolor{algann}{\mathcal{C}^{(p)}_{i_\mathrm{left},i_p,i_\mathrm{right}:i_\mathrm{right}+R_D}}}
    \Else
      \Let{\!\!\pi}{(1,...,B)}\CommentGray{forward permutation}
      \Let{\!\!\sigma}{(1,...,B)}\CommentGray{inverse permutation}
      \Let{\!\!\textcolor{algann}{v}}{\textcolor{algann}{\mathcal{C}^{(p)}_{i_\mathrm{left},i_p,:}}}\CommentGray{$B \times R_p$}
      \For{$k \gets p+1$ to $q$}   
        \Let{i_k}{\pi(i_k)}\CommentGray{align mode indices}
        \Let{\textcolor{algann}{v}, \pi_k}{\texttt{BIMVP}(\textcolor{algann}{\mathcal{C}^{(k)}}, i_k, \textcolor{algann}{v})}\CommentGray{$B \times R_k$}
        \Let{\sigma_k}{\pi_k^{-1}}\CommentGray{invert $k^\mathrm{th}$ permutation}
        \Let{\!\!\pi}{\pi_k(\pi)}\CommentGray{update forward perm.}
        \Let{\!\!\sigma}{\sigma(\sigma_k)}\CommentGray{update inverse perm.}
      \EndFor
      \Let{\!\!\textcolor{algann}{v}}{\sigma(\textcolor{algann}{v})}\CommentGray{recover order, $B \times R_q$}
      \Let{\!\!\textcolor{algann}{v}}{\textcolor{algann}{v_{:,i_\mathrm{right}:i_\mathrm{right}+R_D}}}\CommentGray{$B \times R_D$}
    \EndIf
    \State\Return{\textcolor{algann}{$v$}}\CommentGray{$B \times R_D$}
  \end{algorithmic}%

==> fig/penrose_qtt.tex <==
\begin{tikzpicture}
    \pgfmathtruncatemacro{\step}{0}
    \pgfmathtruncatemacro{\stepp}{2}
	\foreach \i in {1,...,4}
	{
		\node (p\i) at (\i*\httsize + \step * \httsize,0) {};
	}
	\path[-] ($(p1) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $1$}} ($(p2) - (\rad,0)$);
	\foreach \i in {2,...,3}
	{
		\pgfmathtruncatemacro{\ii}{\i + 1}
		\pgfmathtruncatemacro{\iim}{\i - 1}
		\ifthenelse{\i < 6}{
			\path[-] ($(p\i) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $R_{\iim}$}} ($(p\ii) - (\rad,0)$);
		}
		{
			\path[-] ($(p\i) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $1$}} ($(p\ii) - (\rad,0)$);
		}
		\draw[thick] (p\i) circle (\rad);
		\path[-] ($(p\i) - (0,\rad)$) edge ($(p\i) - (0.35 * \httsize,\stepp * 0.5 * \rad+\vttsize)$);
		\path[-] ($(p\i) - (0,\rad)$) edge ($(p\i) - (0,\stepp * 0.5 * \rad+\vttsize)$);
		\path[-] ($(p\i) - (0,\rad)$) edge ($(p\i) - (-0.35 * \httsize,\stepp * 0.5 *\rad+\vttsize)$);
		\node at ($(p\i) - (0.31 * \httsize, \stepp * 0.5*\rad+\vttsize+0.3)$) {\ \ {\small $X_{\iim}$}};
		\node at ($(p\i) - (0 * \httsize,\stepp * 0.5 *\rad+\vttsize+0.3)$) {\ \ {\small $Y_{\iim}$}};
		\node at ($(p\i) - (-0.31 * \httsize,\stepp * 0.5 *\rad+\vttsize+0.3)$) {\ \ {\small $Z_{\iim}$}};
		\node at ($(p\i) + (0,3.5*\rad)$) {\ \ $\mathcal{C}^{(\iim)}$};
	}
	\node (p5) at (4.15 * \httsize + \step * \httsize,0) {$\cdots$};
	\node (p6) at (4.3 * \httsize + \step * \httsize,0) {};
	\node (p7) at (5.3 * \httsize + \step * \httsize,0) {};
	\node (p8) at (6.3 * \httsize + \step * \httsize,0) {};
	\node at ($(p7) - (0,\stepp * 0.5 * \rad+\vttsize+0.3)$) {\ \ {\small $Y_{D}$}};
	\node at ($(p7) - (0.4 * \httsize,\stepp * 0.5 * \rad+ \vttsize+0.3)$) {\ \ {\small $X_{D}$}};
	\node at ($(p7) - (-0.4 * \httsize,\stepp * 0.5 * \rad + \vttsize+0.3)$) {\ \ {\small $Z_{D}$}};
	
	\draw[thick] (p7) circle (\rad);
	\path[-] ($(p6) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $R_{D \shortminus 1}$}} ($(p7) - (\rad,0)$);
	\path[-] ($(p7) - (0,\rad)$) edge ($(p7) - (0,\stepp * 0.5 *\rad+\vttsize)$);
	\path[-] ($(p7) - (0,\rad)$) edge ($(p7) - (0.3 * \httsize,\stepp * 0.5 *\rad+\vttsize)$);
	\path[-] ($(p7) - (0,\rad)$) edge ($(p7) - (-0.3 * \httsize,\stepp * 0.5 *\rad+\vttsize)$);
	\node at ($(p7) + (0,3.5*\rad)$) {\ \ $\mathcal{C}^{(D)}$};
	\path[-] ($(p7) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $R_{D}$}} ($(p8) - (\rad,0)$);
\end{tikzpicture}

==> fig/penrose_tt.tex <==
\begin{tikzpicture}
	\foreach \i in {1,...,4}
	{
		\node (p\i) at (\i*\httsize,0) {};
	}
	\path[-] ($(p1) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $1$}} ($(p2) - (\rad,0)$);
	\foreach \i in {2,...,3}
	{
		\pgfmathtruncatemacro{\ii}{\i + 1}
		\pgfmathtruncatemacro{\iim}{\i - 1}
		\ifthenelse{\i < 6}{
			\path[-] ($(p\i) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $R_{\iim}$}} ($(p\ii) - (\rad,0)$);
		}
		{
			\path[-] ($(p\i) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $1$}} ($(p\ii) - (\rad,0)$);
		}
		\draw[thick] (p\i) circle (\rad);
		\path[-] ($(p\i) - (0,\rad)$) edge ($(p\i) - (0,0.5*\rad+\vttsize)$);
		\node at ($(p\i) - (0,\rad+\vttsize+0.3)$) {\ \ {\small $M_{\iim}$}};
		\node at ($(p\i) + (0,3.5*\rad)$) {\ \ $\mathcal{C}^{(\iim)}$};
	}
	\node (p5) at (4.25 * \httsize,0) {$\cdots$};
	\node (p6) at (4.5 * \httsize,0) {};
	\node (p7) at (5.5 * \httsize,0) {};
	\node (p8) at (6.5 * \httsize,0) {};
	\node at ($(p7) - (0,\rad+\vttsize+0.2)$) {\ \ {\small $M_{D}$}};
	
	\draw[thick] (p7) circle (\rad);
	\path[-] ($(p6) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $R_{D \shortminus 1}$}} ($(p7) - (\rad,0)$);
	\path[-] ($(p7) - (0,\rad)$) edge ($(p7) - (0,0.5*\rad+\vttsize)$);
	\node at ($(p7) + (0,3.5*\rad)$) {\ \ $\mathcal{C}^{(D)}$};
	\path[-] ($(p7) + (\rad,0)$) edge node[anchor=center, above] {{\footnotesize $R_{D}$}} ($(p8) - (\rad,0)$);
\end{tikzpicture}
